MemCodex: Self-Programming Hierarchical Memory for Language Agents

Agent memory faces heterogeneous access needs: a single-hop question may require one piece of evidence, whereas a multi-hop question must combine evidence from multiple sources. Predefined memory workflows cannot adapt to these varying needs. Recent adaptive methods search or learn over memory components and their compositions, but the design space itself remains predefined. We introduce MemCodex, a self-evolving hierarchical memory system that organizes experience into executable memory programs for summaries, relational knowledge, reusable skills, and latent memory. Open-ended program evolution searches the open design space of layer programs by rewriting how each layer is constructed, indexed, retrieved, and routed, thereby adapting both within-layer implementations and cross-layer composition. At query time, reads traverse the hierarchy from coarse to fine and stop once sufficient evidence is found, descending to the original history when needed. We further develop MemArena, a unified runtime that places heterogeneous data and memory systems behind a common interface. MemCodex improves average task success by 10.1% relative to the strongest adaptive-memory baseline, while using 3.4x fewer context tokens and achieving 2.1x faster inference.

==> figures/fig4_dynamics.tex <==
% fig:dynamics -- generated by figure-workshop/src/gen_fig4.py from data/results.json. Do not edit by hand.
\begin{tikzpicture}[font=\sffamily,
  tk/.style={font=\sffamily\fontsize{7}{8.4}\selectfont, text=QMute},
  lab/.style={font=\sffamily\fontsize{7}{8.2}\selectfont, text=QInk, inner sep=1pt},
  axl/.style={font=\sffamily\fontsize{8}{9.6}\bfseries\selectfont, text=QInk}]
\pgfplotsset{dyn/.style={scale only axis, axis x line*=bottom, axis y line*=left, axis line style={QFrame, line width=0.5pt},
  xticklabel style={tk, /pgf/number format/assume math mode=true}, yticklabel style={tk, /pgf/number format/assume math mode=true},
  xlabel style={axl, yshift=2pt}, ylabel style={axl, yshift=-3pt}, xtick pos=bottom, ytick pos=left,
  tick align=outside, tick style={QFrame, line width=0.4pt}, clip=false}}
\begin{axis}[dyn, at={(0cm,0cm)}, anchor=south west, width=2.8cm, height=2.55cm,
  xmin=-0.3, xmax=8.4, ymin=-0.25, ymax=4.15, xtick={0,2,4,6,8}, ytick={0,1,2,3,4},
  ymajorgrids=true, grid style={QMute!22, line width=0.25pt},
  xlabel={Evolution round}, ylabel={Gain over round 0 (points)},
  legend style={draw=none, fill=none, at={(0.5,1.02)}, anchor=south, legend columns=2, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=QInk,
    row sep=-2.6pt, column sep=3pt, inner sep=0.5pt}, legend cell align=left, legend image post style={xscale=0.75}]
\addplot[QOurs, solid, line width=0.9pt, mark=o, mark size=1.3pt, mark options={solid, fill=white, line width=0.6pt}] coordinates {(0,0.0) (1,1.8) (2,2.5) (3,2.7) (4,3.2) (5,3.4) (6,3.6) (7,3.6) (8,3.7)};
\addplot[QFrame, dashed, line width=0.7pt, mark=oplus, mark size=1.5pt, mark options={solid, fill=white, line width=0.6pt}] coordinates {(0,0.0) (1,0.2) (2,0.3) (3,0.9) (4,1.0) (5,1.7) (6,1.9) (7,2.4) (8,2.5)};
\addplot[QMute, dash dot, line width=0.7pt, mark=asterisk, mark size=1.6pt, mark options={solid, fill=white, line width=0.6pt}] coordinates {(0,0.0) (1,0.5) (2,0.9) (3,1.2) (4,1.4) (5,1.5) (6,1.7) (7,1.7) (8,1.7)};
\addplot[QMute!80, dotted, line width=0.75pt, mark=star, mark size=1.6pt, mark options={solid, fill=white, line width=0.6pt}] coordinates {(0,0.0) (1,0.9) (2,1.3) (3,1.5) (4,1.5) (5,1.6) (6,1.5) (7,1.6) (8,1.6)};
\legend{\ourmethod{},MemPro,MemEvolve,AutoMem}
\end{axis}
\begin{axis}[dyn, at={(5.0cm,0cm)}, anchor=south west, width=2.6cm, height=2.55cm,
  xbar stacked, bar width=5.2pt, xmin=0, xmax=100, xtick={0,50,100},
  ymin=-0.6, ymax=6.6, ytick={0,1,2,3,4,5,6}, yticklabels={{Single-hop},{Multi-hop},{Temporal},{Open-domain},{LME},{MAB},{PMind}}, y dir=reverse,
  yticklabel style={font=\sffamily\fontsize{7}{8.4}\selectfont, text=QInk}, ytick style={draw=none},
  xlabel={Reads stopping at layer (\%)}]
\addplot[draw=white, line width=0.3pt, fill=QFrame!85] coordinates {(3,0) (5,1) (2,2) (8,3) (0,4) (11,5) (16,6)};
\addplot[draw=white, line width=0.3pt, fill=QFrame!60] coordinates {(10,0) (29,1) (14,2) (31,3) (10,4) (24,5) (21,6)};
\addplot[draw=white, line width=0.3pt, fill=QFrame!36] coordinates {(22,0) (38,1) (41,2) (33,3) (23,4) (28,5) (35,6)};
\addplot[draw=white, line width=0.3pt, fill=QFrame!16] coordinates {(65,0) (28,1) (43,2) (28,3) (67,4) (37,5) (28,6)};
\draw[QMute, line width=0.3pt, dash pattern=on 1.5pt off 1pt] (axis cs:0,3.5) -- (axis cs:100,3.5);
\draw[QMute, line width=0.45pt] ([xshift=-1.72cm]axis cs:0,-0.3) -- ++(-2pt,0) |- ([xshift=-1.72cm]axis cs:0,3.3);
\node[lab, rotate=90, anchor=south] at ([xshift=-1.82cm]axis cs:0,1.5) {LoCoMo};
\fill[QFrame!85] (axis cs:-6,-2.30) rectangle ++(4.5pt,4.5pt); \node[lab, anchor=west, text height=1.5ex, text depth=0.3ex] at ([xshift=6pt,yshift=2.25pt]axis cs:-6,-2.30) {Skill};
\fill[QFrame!60] (axis cs:46,-2.30) rectangle ++(4.5pt,4.5pt); \node[lab, anchor=west, text height=1.5ex, text depth=0.3ex] at ([xshift=6pt,yshift=2.25pt]axis cs:46,-2.30) {Graph};
\fill[QFrame!36] (axis cs:-6,-1.58) rectangle ++(4.5pt,4.5pt); \node[lab, anchor=west, text height=1.5ex, text depth=0.3ex] at ([xshift=6pt,yshift=2.25pt]axis cs:-6,-1.58) {Summary};
\fill[QFrame!16] (axis cs:46,-1.58) rectangle ++(4.5pt,4.5pt); \node[lab, anchor=west, text height=1.5ex, text depth=0.3ex] at ([xshift=6pt,yshift=2.25pt]axis cs:46,-1.58) {Raw};
\end{axis}
\begin{axis}[dyn, at={(9.1cm,0cm)}, anchor=south west, width=3.6cm, height=2.55cm,
  ybar=0.7pt, bar width=4.4pt, xmin=-0.55, xmax=3.55, ymin=40, ymax=80, ytick={40,50,60,70,80},
  xtick={0,1,2,3}, xticklabels={{Single-hop},{Multi-hop},{Temporal},{Open-domain}}, xticklabel style={tk, text=QInk, rotate=18, anchor=north east, xshift=5pt, yshift=2.5pt},
  xtick style={draw=none}, ymajorgrids=true, grid style={QMute!22, line width=0.25pt},
  ylabel={LoCoMo test accuracy (\%)},
  legend style={draw=none, fill=none, at={(0.995,0.975)}, anchor=north east, legend columns=1, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=QInk,
    row sep=-3.2pt, inner sep=0.5pt}, legend cell align=left, legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.2cm,0.1cm);}]
\addplot[draw=none, fill=QFrame!28] coordinates {(0,74.3) (1,49.2) (2,56.0) (3,47.4)};
\addplot[draw=none, fill=QFrame!62] coordinates {(0,67.3) (1,52.8) (2,57.2) (3,50.6)};
\addplot[draw=none, fill=QOurs] coordinates {(0,74.6) (1,57.4) (2,60.1) (3,52.8)};
\legend{Always raw (3.3k),Stop at first hit (1.6k),Adaptive (1.9k)}
\end{axis}
\end{tikzpicture}


==> figures/fig6_results.tex <==
% fig:results -- generated by figure-workshop/src/gen_fig6.py from data/results.json. Do not edit by hand.
\begin{tikzpicture}[font=\sffamily,
  tk/.style={font=\sffamily\fontsize{7}{8.4}\selectfont, text=QMute},
  lab/.style={font=\sffamily\fontsize{7}{8.2}\selectfont, text=QInk, inner sep=1pt},
  axl/.style={font=\sffamily\fontsize{8}{9.6}\bfseries\selectfont, text=QInk}]
\pgfplotsset{dyn/.style={scale only axis, axis x line*=bottom, axis y line*=left, axis line style={QFrame, line width=0.5pt},
  xticklabel style={tk, /pgf/number format/assume math mode=true}, yticklabel style={tk, /pgf/number format/assume math mode=true},
  xlabel style={axl, yshift=2pt}, ylabel style={axl, yshift=-3pt}, xtick pos=bottom, ytick pos=left,
  tick align=outside, tick style={QFrame, line width=0.4pt}, clip=false}}
\begin{axis}[dyn, at={(0.00cm,0cm)}, anchor=south west, width=5.55cm, height=2.55cm,
  ybar, bar width=3.9pt, xmin=-0.6, xmax=12.6, ymin=50, ymax=100, ytick={50,60,70,80,90,100},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12}, xticklabels={{Full context},{Dense RAG},{MemGPT},{A-Mem},{Mem0},{MemoryOS},{HMO},{Mem-$\alpha$},{AutoMem},{MemEvolve},{MemPro},{Initial $g_0$},{\ourmethod{}}},
  xticklabel style={tk, text=QInk, rotate=42, anchor=north east, xshift=3.5pt, yshift=1pt}, xtick style={draw=none},
  ymajorgrids=true, grid style={QMute!22, line width=0.25pt}, ylabel={Evidence recall (\%)},
  legend style={draw=none, fill=none, at={(0.02,1.0)}, anchor=south west, legend columns=2, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=QInk,
    column sep=3pt, inner sep=0.5pt}, legend cell align=left, legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.2cm,0.1cm);}]
\addplot[draw=none, fill=QFrame!62, bar shift=-2.75pt] coordinates {(0,97.8) (1,74.6) (2,62.5) (3,66.0) (4,68.7) (5,72.9) (6,74.1) (7,75.8) (8,77.2) (9,78.0) (11,82.6)};
\addplot[draw=none, fill=QFrame!28, bar shift=2.75pt] coordinates {(0,64.5) (1,88.4) (2,70.3) (3,79.8) (4,81.5) (5,83.0) (6,84.6) (7,86.1) (8,87.0) (9,88.2) (11,90.3)};
\legend{LoCoMo,LongMemEval}
\addplot[draw=none, fill=QOurs, bar shift=-2.75pt, forget plot] coordinates {(12,88.4)};
\addplot[draw=none, fill=QOurs!50, bar shift=2.75pt, forget plot] coordinates {(12,93.7)};
\node[font=\sffamily\fontsize{6}{6.6}\selectfont, text=QInk, rotate=90, anchor=west, inner xsep=1.2pt, inner ysep=0pt] at ([xshift=-2.75pt]axis cs:12,88.4) {88.4};
\node[font=\sffamily\fontsize{6}{6.6}\selectfont, text=QInk, rotate=90, anchor=west, inner xsep=1.2pt, inner ysep=0pt] at ([xshift=2.75pt]axis cs:12,93.7) {93.7};
\addplot[draw=none, fill=QFrame!62, bar shift=-2.75pt, forget plot] coordinates {(10,79.3)};
\addplot[draw=none, fill=QFrame!28, bar shift=2.75pt, forget plot] coordinates {(10,89.1)};
\node[font=\sffamily\fontsize{6}{6.6}\selectfont, text=QFrame, rotate=90, anchor=west, inner xsep=1.2pt, inner ysep=0pt] at ([xshift=-2.75pt]axis cs:10,79.3) {79.3};
\node[font=\sffamily\fontsize{6}{6.6}\selectfont, text=QFrame, rotate=90, anchor=west, inner xsep=1.2pt, inner ysep=0pt] at ([xshift=2.75pt]axis cs:10,89.1) {89.1};
\end{axis}
\begin{axis}[dyn, at={(7.05cm,0cm)}, anchor=south west, width=3.40cm, height=2.55cm,
  ybar=0.7pt, bar width=4.2pt, xmin=-0.55, xmax=3.55, ymin=40, ymax=80, ytick={40,50,60,70,80},
  xtick={0,1,2,3}, xticklabels={{Single-hop},{Multi-hop},{Temporal},{Open-domain}}, xticklabel style={tk, text=QInk, rotate=18, anchor=north east, xshift=5pt, yshift=2.5pt},
  xtick style={draw=none}, ymajorgrids=true, grid style={QMute!22, line width=0.25pt},
  ylabel={LoCoMo test accuracy (\%)},
  legend style={draw=none, fill=none, at={(0.995,0.975)}, anchor=north east, legend columns=1, font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=QInk,
    row sep=-3.2pt, inner sep=0.5pt}, legend cell align=left, legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.2cm,0.1cm);}]
\addplot[draw=none, fill=QMute] coordinates {(0,70.5) (1,49.6) (2,52.0) (3,44.8)};
\addplot[draw=none, fill=QOurs!40] coordinates {(0,72.1) (1,51.8) (2,55.2) (3,47.9)};
\addplot[draw=none, fill=QOurs] coordinates {(0,74.6) (1,57.4) (2,60.1) (3,52.8)};
\legend{MemPro,Initial $g_0$,\ourmethod{}}
\end{axis}
\fill[QOurs!55] (12.150,1.912) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\bfseries\selectfont, text=white] at (12.515,2.216) {67.1};
\fill[QOurs!23] (12.910,1.912) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (13.275,2.216) {61.0};
\fill[QOurs!24] (13.670,1.912) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (14.035,2.216) {49.6};
\fill[QOurs!33] (14.430,1.912) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (14.795,2.216) {57.8};
\node[lab, anchor=east] at (12.110,2.216) {LoCoMo};
\fill[QOurs!26] (12.150,1.275) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (12.515,1.579) {64.9};
\fill[QOurs!55] (12.910,1.275) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\bfseries\selectfont, text=white] at (13.275,1.579) {62.9};
\fill[QOurs!15] (13.670,1.275) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (14.035,1.579) {48.9};
\fill[QOurs!19] (14.430,1.275) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (14.795,1.579) {56.6};
\node[lab, anchor=east] at (12.110,1.579) {LME};
\fill[QOurs!18] (12.150,0.637) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (12.515,0.941) {64.2};
\fill[QOurs!15] (12.910,0.637) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (13.275,0.941) {60.3};
\fill[QOurs!56] (13.670,0.637) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\bfseries\selectfont, text=white] at (14.035,0.941) {52.3};
\fill[QOurs!37] (14.430,0.637) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (14.795,0.941) {58.1};
\node[lab, anchor=east] at (12.110,0.941) {MAB};
\fill[QOurs!34] (12.150,0.000) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (12.515,0.304) {65.6};
\fill[QOurs!26] (12.910,0.000) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (13.275,0.304) {61.2};
\fill[QOurs!33] (13.670,0.000) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\selectfont, text=QInk] at (14.035,0.304) {50.4};
\fill[QOurs!70] (14.430,0.000) rectangle ++(0.730,0.607); \node[font=\sffamily\fontsize{7}{8}\bfseries\selectfont, text=white] at (14.795,0.304) {60.9};
\node[lab, anchor=east] at (12.110,0.304) {PMind};
\node[lab, anchor=north] at (12.515,-0.02) {LoCoMo};
\node[lab, anchor=north] at (13.275,-0.02) {LME};
\node[lab, anchor=north] at (14.035,-0.02) {MAB};
\node[lab, anchor=north] at (14.795,-0.02) {PMind};
\node[axl, anchor=north] at (13.655,-0.34) {Evaluated on};
\node[axl, anchor=south, rotate=90] at (11.230,1.260) {Evolved on};
\end{tikzpicture}

